Some Notes on Polyadic Concept Analysis

Despite the popularity of Formal Concept Analysis (FCA) as a mathematical framework for data analysis, some of its extensions are still considered arcane. Polyadic Concept Analysis (PCA) is one of the most promising yet understudied of these extensions. This formalism offers many interesting open questions but is hindered in its dissemination by complex notations and a lack of agreed-upon basic definitions. In this paper, we discuss in a mostly informal way the fundamental differences between FCA and PCA in the relation between contexts, conceptual structures, and rules. We identify open questions, present partial results on the maximal size of concept n-lattices and suggest new research directions.

==> 2contraScale.tex <==
\centering
\begin{minipage}{0.38\textwidth}
\centering
\begin{tabular}{m{0.08\textwidth}|m{0.08\textwidth}m{0.08\textwidth}m{0.08\textwidth}m{0.08\textwidth}}
 & $a$ & $b$ & $c$ & $d$ \\
 \hline
$a$ &  & \x & \x & \x \\
$b$ & \x &  & \x & \x \\
$c$ & \x & \x &  & \x \\
$d$ & \x & \x & \x &  \\
\end{tabular}

\end{minipage}
\begin{minipage}{0.49\textwidth}
\centering
\adjustbox{max width = \textwidth}{
\begin{tikzpicture}
\node (bot) at (0,0) {$\emptyset$};

\node (a) at (-1.5,1) {$a$};
\node (b) at (-0.5,1) {$b$};
\node (c) at (0.5,1) {$c$};
\node (d) at (1.5,1) {$d$};

\node (ab) at (-2.5,2) {$ab$};
\node (ac) at (-1.5,2) {$ac$};
\node (ad) at (-0.5,2) {$ad$};
\node (bc) at (0.5,2) {$bc$};
\node (bd) at (1.5,2) {$bd$};
\node (cd) at (2.5,2) {$cd$};

\node (abc) at (-1.5,3) {$abc$};
\node (abd) at (-0.5,3) {$abd$};
\node (acd) at (0.5,3) {$acd$};
\node (bcd) at (1.5,3) {$bcd$};

\node (top) at (0,4) {$abcd$};

\path
(a) edge (bot)
(a) edge (ab)
(a) edge (ac)
(a) edge (ad)
(b) edge (bot)
(b) edge (ab)
(b) edge (bc)
(b) edge (bd)
(c) edge (bot)
(c) edge (ac)
(c) edge (bc)
(c) edge (cd)
(d) edge (bot)
(d) edge (ad)
(d) edge (bd)
(d) edge (cd)
(ab) edge (abc)
(ab) edge (abd)
(ac) edge (abc)
(ac) edge (acd)
(bc) edge (abc)
(bc) edge (bcd)
(bd) edge (abd)
(bd) edge (bcd)
(cd) edge (acd)
(cd) edge (bcd)
(abc) edge (top)
(abd) edge (top)
(acd) edge (top)
(bcd) edge (top);

\end{tikzpicture}
}
\end{minipage}

==> directSum.tex <==
\begin{minipage}{0.37\textwidth}
\centering
\adjustbox{max width = \textwidth}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\pgfmathsetmacro{\cubex}{8}
\pgfmathsetmacro{\cubey}{8}
\node (C12) at (-6, 0.35) {$S_2^1$};
\node (C22) at (-2, 0.35) {$S_2^2$};
\node (C11) at (-8.35, -2) {$S_1^1$};
\node (C21) at (-8.35, -6) {$S_1^2$};
\node (Context1) at (-6, -2) {$\mathcal C^1$};
\node (Context2) at (-2,-6) {$\mathcal C^2$};


\draw[thick] (0,0) -- ++(-\cubex,0) -- ++(0,-\cubey) -- ++(\cubex,0,0) -- cycle;
\coordinate (m1) at (-4,0);
\coordinate (m2) at (-4,-8);
\coordinate (m3) at (0,-4);
\coordinate (m4) at (-8,-4);
\path[] 
	(m1) edge [] (m2)
	(m3) edge [] (m4);

\fill[color=gray!20, pattern=north west lines, very thin](0,0) -- (-4,0) -- (-4,-4) -- (0,-4) -- cycle;
\fill[color=gray!20, pattern=north west lines, very thin](-8,-8) -- (-8,-4) -- (-4,-4) -- (-4,-8) -- cycle;


\fill[color=BurntOrange!69](-5,-2) -- ++ (2.5,0) -- ++ (0,-3) -- ++ (-2.5,0) -- cycle;
\fill[color=OliveGreen!50](-4,-4) -- ++ (-1,0) -- ++ (0,2) -- ++ (1,0) -- cycle;
\fill[color=Bittersweet!50](-4,-4) -- ++ (1.5,0) -- ++ (0,-1) -- ++ (-1.5,0) -- cycle;

\end{tikzpicture}}%
%
\end{minipage}%
\begin{minipage}{0.5\textwidth}
\centering
\adjustbox{max width = 0.9\textwidth}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%drawing the cube
\pgfmathsetmacro{\cubex}{5}
\pgfmathsetmacro{\cubey}{5}
\pgfmathsetmacro{\cubez}{5}


\fill[color=BurntOrange!69](-3.7,-1,-1.5) -- ++ (0,0,-1.3) -- ++ (1.7,0,0) -- ++ (0,-2.3,0) -- ++ (0,0,1.3) -- ++ (-1.7,0,0) -- cycle;
\fill[color=OliveGreen!50](-3,-2,-2) -- ++ (0,1,0) -- ++ (-0.7,0,0) -- ++ (0,0,0.5) -- ++ (0,-1,0) -- ++ (0.7,0,0) -- cycle;
\fill[color=Bittersweet!50](-3,-2,-2) -- ++ (0,-1.3,0) -- ++ (1,0,0) -- ++ (0,0,-0.8) -- ++ (0,1.3,0) -- ++ (-1,0,0) -- cycle;

\draw[thick] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
\draw[thick] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
\draw[thick] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
%\draw[dotted, thick] (-\cubex,-\cubey,0) -- ++(0,0,-\cubez) -- ++ (\cubex,0,0);
%\draw[dotted, thick] (-\cubex,-\cubey,-\cubez) -- ++(0,\cubey,0);

\pgfmathsetmacro{\cone}{2}
\pgfmathsetmacro{\ctwo}{3}



%C1
\draw[] (-\cubex,0,0) -- ++(\cone,0,0) -- ++(0,-\cone,0) -- ++(-\cone,0,0) -- cycle;
\draw[] (-\cubex,0,0) -- ++(\cone,0,0) -- ++(0,0,-\cone) -- ++(-\cone,0,0) -- cycle;
\draw[dashed] (-\cubex+\cone,0,-\cone) -- ++(0,-\cone,0) -- ++(0,0,\cone);

\draw[dashed] (0,-\cone,-\cubez) -- ++ (-\ctwo,0,0) -- ++(0,0,\ctwo) -- ++(\ctwo,0,0);
\draw[dashed] (-\cubex+\cone,-\cone,-\cone) -- ++(0,-\ctwo,0) -- ++(\ctwo,0,0);
\draw[] (0,-\cone,-\cone) -- ++(0,-\ctwo,0);
\draw[] (0,-\cone,-\cone) -- ++(0,0,-\ctwo);

\node (C1) at (-\cubex+1, -1,-1) {$\mathcal C^1$};
\node (C2) at (-2,-3,-3) {$\mathcal C^2$};

%S11
\node (S11) at (-\cubex-1, -1,0) {$S_1^1$};
\coordinate (boutS111) at (-\cubex-0.5, 0, 0);
\coordinate (boutS112) at (-\cubex-0.5, -2, 0);
\draw[<->] (boutS111) -- (boutS112);

%S12
\node (S12) at (-\cubex-1, -3,0) {$S_1^2$};
\coordinate (boutS121) at (-\cubex-0.5, -2, 0);
\coordinate (boutS122) at (-\cubex-0.5, -\cubey, 0);
\draw[<->] (boutS121) -- (boutS122);
%S21
\node (S21) at (-\cubex, 1,-1) {$S_2^1$};
\coordinate (boutS211) at (-\cubex, 0.5, 0);
\coordinate (boutS212) at (-\cubex, 0.5, -2);
\draw[<->] (boutS211) -- (boutS212);
%S22
\node (S21) at (-\cubex, 1,-3) {$S_2^2$};
\coordinate (boutS211) at (-\cubex, 0.5, -2);
\coordinate (boutS212) at (-\cubex, 0.5, -\cubez);
\draw[<->] (boutS211) -- (boutS212);
%S31
\node (S31) at (-4, -\cubey-1,0) {$S_3^1$};
\coordinate (boutS311) at (-\cubex, -\cubey-0.5, 0);
\coordinate (boutS322) at (-3, -\cubey-0.5, 0);
\draw[<->] (boutS311) -- (boutS322);
%S32
\node (S32) at (-2, -\cubey-1,0) {$S_3^2$};
\coordinate (boutS312) at (-3, -\cubey-0.5, 0);
\coordinate (boutS322) at (0, -\cubey-0.5, 0);
\draw[<->] (boutS312) -- (boutS322);


\end{tikzpicture}}
\end{minipage}


==> exampleLattice.tex <==
\begin{figure}[htb]
\centering
\resizebox{!}{0.5\textwidth}{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.6}]
\node (bot) at (0,0.5) {$(\emptyset,abcde)$};

\node (7) at (2,2) {$(7,abde)$};

\node (6) at (-4,4) {$(6,acd)$};
\node (3) at (-2,4) {$(3,abc)$};
\node (1) at (0,4) {$(1,ace)$};
\node (27) [fill=blue!25]at (2.2,4) {$(27,bde)$};
\node (57) at (4.5,4) {$(57,abe)$};

\node (46) at (-5,6) {$(46,cd)$};
\node (67) at (-3.2,6) {$(67,ad)$};
\node (136) at (-1,6) {$(136,ac)$};
\node (357) at (1.3,6) {$(357,ab)$};
\node (157) at (3.6,6) {$(157,ae)$};
\node (257) at (6,6) {$(257,be)$};

\node (2467) at (-5,8) {$(2467,d)$};
\node (1346) at (-2.5,8) {$(1346,c)$};
\node (13567) at (0,8) {$(13567,a)$};
\node (2357) at (2.5,8) {$(2357,b)$};
\node (1257) at (5,8) {$(1257,e)$};

\node (1234567) at (0,10) {$(1234567,\emptyset)$};

\path
(bot) edge (7)
(bot) edge (6)
(bot) edge (1)
(bot) edge (3)
(7) edge [bend left=8] (67)
(7) edge (27)
(7) edge (57)
(6) edge (46)
(6) edge (67)
(6) edge (136)
(3) edge (136)
(3) edge (357)
(1) edge (136)
(1) edge (157)
(27) edge [bend left = 8] (2467)
(27) edge (257)
(57) edge (257)
(57) edge (157)
(57) edge (357)
(46) edge (2467)
(46) edge (1346)
(67) edge (2467)
(67) edge (13567)
(136) edge (1346)
(136) edge (13567)
(357) edge (13567)
(357) edge (2357)
(157) edge (13567)
(157) edge (1257)
(257) edge (2357)
(257) edge (1257)
(2467) edge (1234567)
(1346) edge (1234567)
(13567) edge (1234567)
(2357) edge (1234567)
(1257) edge (1234567);

\end{tikzpicture}
}
\caption{Concept lattice corresponding to the example in Fig.~\ref{fig:formalcontext}. The order $\subseteq_\m O$ is read from bottom to top while $\subseteq_\m A$ is represented from top to bottom.\label{fig:conceptlattice}}
\end{figure}

==> regionWhereMaxLives3d.tex <==
\begin{tikzpicture}
\coordinate (c4) at (10,0);
\node[draw, circle, fill = black, inner sep = 1pt] (c3) at (0,0) [label=below:$3^s$]{};
\node[draw, circle, fill = black, inner sep = 1pt] (c4) at (10,0) [label=below:$(2^s - 1)^2 + 2$]{};%ICI LA BORNE BAZINIENS
\node (c336) at (3.6,0) [label={[xshift=-0.4cm, yshift=-1cm]:$3.36^s$}] {$\vert$};
\node (c339) at (3.9,0) [label={[xshift=0.4cm, yshift=-1cm]:$3.39^s$}] {$\vert$};
\draw (c3) -- (c4);
\end{tikzpicture}

==> regionWhereMaxLivesnd.tex <==
\adjustbox{max width = \textwidth}{
\begin{tikzpicture}[,shorten >=0pt,shorten <=0pt]
%2d
\node[draw, circle, fill = black, inner sep = 1pt] (c2) at (0,0) [label=left:$2^{s\log_2 2}$,label=right:$2^{s} -1 + 1$]{};%ICI CHANGER BORNE BAZINIEN

%3d
\node[draw, circle, fill = black, inner sep = 1pt] (c3l) at (0,1.5) [label=below:$3^s$]{};
\node[draw, circle, fill = black, inner sep = 1pt] (c3u) at (3,1.5) [label=below:$(2^s - 1)^2 + 2$]{};%ICI CHANGER BORNE BAZINIEN 
\draw (c3l) -- (c3u);
\node (c336) at (1,1.5) [label={[xshift=-0.4cm, yshift=-1cm]:$3.36^s$}] {$\vert$};
\node (c339) at (1.2,1.5) [label={[xshift=0.4cm, yshift=-1cm]:$3.39^s$}] {$\vert$};

\coordinate (c336c) at (1,1.5);
\coordinate (c339c) at (1.2,1.5);
\draw[very thick] (c336c) -- (c339c);



%4d
\node[draw, circle, fill = black, inner sep = 1pt] (c4l) at (0,3) [label=below:$4^s$]{};
\node[draw, circle, fill = black, inner sep = 1pt] (c4u) at (8,3) [label=below:$(2^s - 1)^3 + 3$]{};%ICI CHANGER BORNE BAZINIEN (2^s - 1)^3 + 3

\node (c482n) at (1.6,3) [label={[xshift=-0.4cm, yshift=-1cm]:$4.82^s$}] {$\vert$};
\node (c339) at (8,3) {$\vert$};
\coordinate (c482c) at (1.6,3);

\draw (c4l) -- (c482c);
\draw[very thick] (c4u) -- (c482c);

%nd
\node[draw, circle, fill = black, inner sep = 1pt] (cnl) at (0,4.5) [label=below:$2^{s\log_2n}$]{};
\node[draw, circle, fill = black, inner sep = 1pt] (cnu) at (10,4.5) [label=below:$(2^{s}-1)^{n-1}+n-1$]{};%ICI CHANGER BORNE BAZINIEN formule avec le produit machin
\draw (cnl) -- (cnu);
\node (bombadilo) at (5,5.25) {\includegraphics[width = 2cm]{Bombadil.png}};

\end{tikzpicture}
}
